Lacunarity Transition

Experiments investigating particles floating on a randomly stirred fluid show regions of very low density, which are not well understood. We introduce a simplified model for understanding sparsely occupied regions of the phase space of non-autonomous, chaotic dynamical systems, based upon an extension of the skinny bakers' map. We show how the distribution of the sizes of voids in the phase space can be mapped to the statistics of the running maximum of a Wiener process. We find that the model exhibits a lacunarity transition, which is characterised by regions of the phase space remaining empty as the number of trajectories is increased.

==> fig5.tex <==
\begin{tikzpicture}
\draw [thick, gray, ->] (0.0,0.0) -- (11.0,0.0)  
        node [right, black] {$t$};  
\draw [thick, gray, ->] (0.0,-5.5) -- (0.0,2.5)  
        node [right, black] {$x(t)$}; 
\draw [thick, black] (0.0,0.0)--(10.0,-3.0)
        node [right,black]{$x=vt$};
\draw [thick, gray] (10.0,0.0)--(10.0,-0.25);
\draw [thick,gray](10.0,0.0)--(10.0,0.01)
        node [above,black]{$T$};

\draw[thick,black]( 0.0000, 0.0000)--( 0.0100,-0.0285);
\draw[thick,black]( 0.0100,-0.0285)--( 0.0200, 0.1568);
\draw[thick,black]( 0.0200, 0.1568)--( 0.0300, 0.0626);
\draw[thick,black]( 0.0300, 0.0626)--( 0.0400, 0.1049);
\draw[thick,black]( 0.0400, 0.1049)--( 0.0500, 0.1552);
\draw[thick,black]( 0.0500, 0.1552)--( 0.0600, 0.3893);
\draw[thick,black]( 0.0600, 0.3893)--( 0.0700, 0.2967);
\draw[thick,black]( 0.0700, 0.2967)--( 0.0800, 0.2591);
\draw[thick,black]( 0.0800, 0.2591)--( 0.0900, 0.3635);
\draw[thick,black]( 0.0900, 0.3635)--( 0.1000, 0.2142);
\draw[thick,black]( 0.1000, 0.2142)--( 0.1100, 0.1413);
\draw[thick,black]( 0.1100, 0.1413)--( 0.1200, 0.3067);
\draw[thick,black]( 0.1200, 0.3067)--( 0.1300, 0.2383);
\draw[thick,black]( 0.1300, 0.2383)--( 0.1400, 0.0781);
\draw[thick,black]( 0.1400, 0.0781)--( 0.1500,-0.1630);
\draw[thick,black]( 0.1500,-0.1630)--( 0.1600,-0.1490);
\draw[thick,black]( 0.1600,-0.1490)--( 0.1700,-0.2219);
\draw[thick,black]( 0.1700,-0.2219)--( 0.1800, 0.0060);
\draw[thick,black]( 0.1800, 0.0060)--( 0.1900,-0.1466);
\draw[thick,black]( 0.1900,-0.1466)--( 0.2000,-0.1846);
\draw[thick,black]( 0.2000,-0.1846)--( 0.2100, 0.0388);
\draw[thick,black]( 0.2100, 0.0388)--( 0.2200, 0.2211);
\draw[thick,black]( 0.2200, 0.2211)--( 0.2300, 0.3110);
\draw[thick,black]( 0.2300, 0.3110)--( 0.2400, 0.3756);
\draw[thick,black]( 0.2400, 0.3756)--( 0.2500, 0.3969);
\draw[thick,black]( 0.2500, 0.3969)--( 0.2600, 0.6235);
\draw[thick,black]( 0.2600, 0.6235)--( 0.2700, 0.6555);
\draw[thick,black]( 0.2700, 0.6555)--( 0.2800, 0.6247);
\draw[thick,black]( 0.2800, 0.6247)--( 0.2900, 0.6606);
\draw[thick,black]( 0.2900, 0.6606)--( 0.3000, 0.4229);
\draw[thick,black]( 0.3000, 0.4229)--( 0.3100, 0.4261);
\draw[thick,black]( 0.3100, 0.4261)--( 0.3200, 0.2958);
\draw[thick,black]( 0.3200, 0.2958)--( 0.3300, 0.4683);
\draw[thick,black]( 0.3300, 0.4683)--( 0.3400, 0.2310);
\draw[thick,black]( 0.3400, 0.2310)--( 0.3500, 0.0390);
\draw[thick,black]( 0.3500, 0.0390)--( 0.3600, 0.1802);
\draw[thick,black]( 0.3600, 0.1802)--( 0.3700,-0.0063);
\draw[thick,black]( 0.3700,-0.0063)--( 0.3800,-0.1135);
\draw[thick,black]( 0.3800,-0.1135)--( 0.3900, 0.0567);
\draw[thick,black]( 0.3900, 0.0567)--( 0.4000,-0.0705);
\draw[thick,black]( 0.4000,-0.0705)--( 0.4100, 0.1179);
\draw[thick,black]( 0.4100, 0.1179)--( 0.4200, 0.3204);
\draw[thick,black]( 0.4200, 0.3204)--( 0.4300, 0.3905);
\draw[thick,black]( 0.4300, 0.3905)--( 0.4400, 0.1912);
\draw[thick,black]( 0.4400, 0.1912)--( 0.4500, 0.3622);
\draw[thick,black]( 0.4500, 0.3622)--( 0.4600, 0.2849);
\draw[thick,black]( 0.4600, 0.2849)--( 0.4700, 0.3220);
\draw[thick,black]( 0.4700, 0.3220)--( 0.4800, 0.3197);
\draw[thick,black]( 0.4800, 0.3197)--( 0.4900, 0.5089);
\draw[thick,black]( 0.4900, 0.5089)--( 0.5000, 0.4987);
\draw[thick,black]( 0.5000, 0.4987)--( 0.5100, 0.5833);
\draw[thick,black]( 0.5100, 0.5833)--( 0.5200, 0.6601);
\draw[thick,black]( 0.5200, 0.6601)--( 0.5300, 0.7019);
\draw[thick,black]( 0.5300, 0.7019)--( 0.5400, 0.8075);
\draw[thick,black]( 0.5400, 0.8075)--( 0.5500, 0.7532);
\draw[thick,black]( 0.5500, 0.7532)--( 0.5600, 0.8208);
\draw[thick,black]( 0.5600, 0.8208)--( 0.5700, 0.9853);
\draw[thick,black]( 0.5700, 0.9853)--( 0.5800, 0.8283);
\draw[thick,black]( 0.5800, 0.8283)--( 0.5900, 0.6670);
\draw[thick,black]( 0.5900, 0.6670)--( 0.6000, 0.4933);
\draw[thick,black]( 0.6000, 0.4933)--( 0.6100, 0.2812);
\draw[thick,black]( 0.6100, 0.2812)--( 0.6200, 0.2886);
\draw[thick,black]( 0.6200, 0.2886)--( 0.6300, 0.2554);
\draw[thick,black]( 0.6300, 0.2554)--( 0.6400, 0.4869);
\draw[thick,black]( 0.6400, 0.4869)--( 0.6500, 0.4478);
\draw[thick,black]( 0.6500, 0.4478)--( 0.6600, 0.1994);
\draw[thick,black]( 0.6600, 0.1994)--( 0.6700, 0.0926);
\draw[thick,black]( 0.6700, 0.0926)--( 0.6800,-0.0476);
\draw[thick,black]( 0.6800,-0.0476)--( 0.6900,-0.0753);
\draw[thick,black]( 0.6900,-0.0753)--( 0.7000,-0.1117);
\draw[thick,black]( 0.7000,-0.1117)--( 0.7100,-0.1653);
\draw[thick,black]( 0.7100,-0.1653)--( 0.7200,-0.0531);
\draw[thick,black]( 0.7200,-0.0531)--( 0.7300, 0.1666);
\draw[thick,black]( 0.7300, 0.1666)--( 0.7400,-0.0358);
\draw[thick,black]( 0.7400,-0.0358)--( 0.7500, 0.1081);
\draw[thick,black]( 0.7500, 0.1081)--( 0.7600, 0.3073);
\draw[thick,black]( 0.7600, 0.3073)--( 0.7700, 0.4690);
\draw[thick,black]( 0.7700, 0.4690)--( 0.7800, 0.6860);
\draw[thick,black]( 0.7800, 0.6860)--( 0.7900, 0.6047);
\draw[thick,black]( 0.7900, 0.6047)--( 0.8000, 0.6175);
\draw[thick,black]( 0.8000, 0.6175)--( 0.8100, 0.6842);
\draw[thick,black]( 0.8100, 0.6842)--( 0.8200, 0.8611);
\draw[thick,black]( 0.8200, 0.8611)--( 0.8300, 0.9070);
\draw[thick,black]( 0.8300, 0.9070)--( 0.8400, 0.8899);
\draw[thick,black]( 0.8400, 0.8899)--( 0.8500, 0.7599);
\draw[thick,black]( 0.8500, 0.7599)--( 0.8600, 0.6769);
\draw[thick,black]( 0.8600, 0.6769)--( 0.8700, 0.4916);
\draw[thick,black]( 0.8700, 0.4916)--( 0.8800, 0.6743);
\draw[thick,black]( 0.8800, 0.6743)--( 0.8900, 0.8915);
\draw[thick,black]( 0.8900, 0.8915)--( 0.9000, 0.8552);
\draw[thick,black]( 0.9000, 0.8552)--( 0.9100, 1.0287);
\draw[thick,black]( 0.9100, 1.0287)--( 0.9200, 0.9686);
\draw[thick,black]( 0.9200, 0.9686)--( 0.9300, 1.1176);
\draw[thick,black]( 0.9300, 1.1176)--( 0.9400, 1.3371);
\draw[thick,black]( 0.9400, 1.3371)--( 0.9500, 1.3734);
\draw[thick,black]( 0.9500, 1.3734)--( 0.9600, 1.1667);
\draw[thick,black]( 0.9600, 1.1667)--( 0.9700, 1.3464);
\draw[thick,black]( 0.9700, 1.3464)--( 0.9800, 1.2844);
\draw[thick,black]( 0.9800, 1.2844)--( 0.9900, 1.1340);
\draw[thick,black]( 0.9900, 1.1340)--( 1.0000, 0.9613);
\draw[thick,black]( 1.0000, 0.9613)--( 1.0100, 0.9014);
\draw[thick,black]( 1.0100, 0.9014)--( 1.0200, 0.9961);
\draw[thick,black]( 1.0200, 0.9961)--( 1.0300, 0.8778);
\draw[thick,black]( 1.0300, 0.8778)--( 1.0400, 1.0401);
\draw[thick,black]( 1.0400, 1.0401)--( 1.0500, 0.9772);
\draw[thick,black]( 1.0500, 0.9772)--( 1.0600, 1.0282);
\draw[thick,black]( 1.0600, 1.0282)--( 1.0700, 1.2242);
\draw[thick,black]( 1.0700, 1.2242)--( 1.0800, 1.4568);
\draw[thick,black]( 1.0800, 1.4568)--( 1.0900, 1.5846);
\draw[thick,black]( 1.0900, 1.5846)--( 1.1000, 1.5755);
\draw[thick,black]( 1.1000, 1.5755)--( 1.1100, 1.3530);
\draw[thick,black]( 1.1100, 1.3530)--( 1.1200, 1.3367);
\draw[thick,black]( 1.1200, 1.3367)--( 1.1300, 1.4259);
\draw[thick,black]( 1.1300, 1.4259)--( 1.1400, 1.4811);
\draw[thick,black]( 1.1400, 1.4811)--( 1.1500, 1.4013);
\draw[thick,black]( 1.1500, 1.4013)--( 1.1600, 1.5410);
\draw[thick,black]( 1.1600, 1.5410)--( 1.1700, 1.4682);
\draw[thick,black]( 1.1700, 1.4682)--( 1.1800, 1.3428);
\draw[thick,black]( 1.1800, 1.3428)--( 1.1900, 1.2805);
\draw[thick,black]( 1.1900, 1.2805)--( 1.2000, 1.2957);
\draw[thick,black]( 1.2000, 1.2957)--( 1.2100, 1.0913);
\draw[thick,black]( 1.2100, 1.0913)--( 1.2200, 1.2156);
\draw[thick,black]( 1.2200, 1.2156)--( 1.2300, 0.9942);
\draw[thick,black]( 1.2300, 0.9942)--( 1.2400, 0.8770);
\draw[thick,black]( 1.2400, 0.8770)--( 1.2500, 0.6847);
\draw[thick,black]( 1.2500, 0.6847)--( 1.2600, 0.7829);
\draw[thick,black]( 1.2600, 0.7829)--( 1.2700, 0.6539);
\draw[thick,black]( 1.2700, 0.6539)--( 1.2800, 0.4728);
\draw[thick,black]( 1.2800, 0.4728)--( 1.2900, 0.3399);
\draw[thick,black]( 1.2900, 0.3399)--( 1.3000, 0.4039);
\draw[thick,black]( 1.3000, 0.4039)--( 1.3100, 0.2917);
\draw[thick,black]( 1.3100, 0.2917)--( 1.3200, 0.4764);
\draw[thick,black]( 1.3200, 0.4764)--( 1.3300, 0.2473);
\draw[thick,black]( 1.3300, 0.2473)--( 1.3400, 0.1148);
\draw[thick,black]( 1.3400, 0.1148)--( 1.3500, 0.3014);
\draw[thick,black]( 1.3500, 0.3014)--( 1.3600, 0.3322);
\draw[thick,black]( 1.3600, 0.3322)--( 1.3700, 0.3185);
\draw[thick,black]( 1.3700, 0.3185)--( 1.3800, 0.1576);
\draw[thick,black]( 1.3800, 0.1576)--( 1.3900,-0.0432);
\draw[thick,black]( 1.3900,-0.0432)--( 1.4000,-0.0617);
\draw[thick,black]( 1.4000,-0.0617)--( 1.4100,-0.2296);
\draw[thick,black]( 1.4100,-0.2296)--( 1.4200,-0.3299);
\draw[thick,black]( 1.4200,-0.3299)--( 1.4300,-0.4131);
\draw[thick,black]( 1.4300,-0.4131)--( 1.4400,-0.3426);
\draw[thick,black]( 1.4400,-0.3426)--( 1.4500,-0.3616);
\draw[thick,black]( 1.4500,-0.3616)--( 1.4600,-0.5149);
\draw[thick,black]( 1.4600,-0.5149)--( 1.4700,-0.4614);
\draw[thick,black]( 1.4700,-0.4614)--( 1.4800,-0.6416);
\draw[thick,black]( 1.4800,-0.6416)--( 1.4900,-0.4729);
\draw[thick,black]( 1.4900,-0.4729)--( 1.5000,-0.6899);
\draw[thick,black]( 1.5000,-0.6899)--( 1.5100,-0.4809);
\draw[thick,black]( 1.5100,-0.4809)--( 1.5200,-0.7041);
\draw[thick,black]( 1.5200,-0.7041)--( 1.5300,-0.8835);
\draw[thick,black]( 1.5300,-0.8835)--( 1.5400,-1.1071);
\draw[thick,black]( 1.5400,-1.1071)--( 1.5500,-1.1770);
\draw[thick,black]( 1.5500,-1.1770)--( 1.5600,-1.3645);
\draw[thick,black]( 1.5600,-1.3645)--( 1.5700,-1.5694);
\draw[thick,black]( 1.5700,-1.5694)--( 1.5800,-1.4084);
\draw[thick,black]( 1.5800,-1.4084)--( 1.5900,-1.2867);
\draw[thick,black]( 1.5900,-1.2867)--( 1.6000,-1.2792);
\draw[thick,black]( 1.6000,-1.2792)--( 1.6100,-1.3633);
\draw[thick,black]( 1.6100,-1.3633)--( 1.6200,-1.4502);
\draw[thick,black]( 1.6200,-1.4502)--( 1.6300,-1.5527);
\draw[thick,black]( 1.6300,-1.5527)--( 1.6400,-1.7719);
\draw[thick,black]( 1.6400,-1.7719)--( 1.6500,-1.6511);
\draw[thick,black]( 1.6500,-1.6511)--( 1.6600,-1.7731);
\draw[thick,black]( 1.6600,-1.7731)--( 1.6700,-1.8782);
\draw[thick,black]( 1.6700,-1.8782)--( 1.6800,-1.8061);
\draw[thick,black]( 1.6800,-1.8061)--( 1.6900,-1.7594);
\draw[thick,black]( 1.6900,-1.7594)--( 1.7000,-1.5565);
\draw[thick,black]( 1.7000,-1.5565)--( 1.7100,-1.3873);
\draw[thick,black]( 1.7100,-1.3873)--( 1.7200,-1.1980);
\draw[thick,black]( 1.7200,-1.1980)--( 1.7300,-1.3838);
\draw[thick,black]( 1.7300,-1.3838)--( 1.7400,-1.6293);
\draw[thick,black]( 1.7400,-1.6293)--( 1.7500,-1.7818);
\draw[thick,black]( 1.7500,-1.7818)--( 1.7600,-1.6896);
\draw[thick,black]( 1.7600,-1.6896)--( 1.7700,-1.6781);
\draw[thick,black]( 1.7700,-1.6781)--( 1.7800,-1.5812);
\draw[thick,black]( 1.7800,-1.5812)--( 1.7900,-1.6141);
\draw[thick,black]( 1.7900,-1.6141)--( 1.8000,-1.6919);
\draw[thick,black]( 1.8000,-1.6919)--( 1.8100,-1.7018);
\draw[thick,black]( 1.8100,-1.7018)--( 1.8200,-1.4790);
\draw[thick,black]( 1.8200,-1.4790)--( 1.8300,-1.2975);
\draw[thick,black]( 1.8300,-1.2975)--( 1.8400,-1.3433);
\draw[thick,black]( 1.8400,-1.3433)--( 1.8500,-1.4744);
\draw[thick,black]( 1.8500,-1.4744)--( 1.8600,-1.5699);
\draw[thick,black]( 1.8600,-1.5699)--( 1.8700,-1.4751);
\draw[thick,black]( 1.8700,-1.4751)--( 1.8800,-1.4609);
\draw[thick,black]( 1.8800,-1.4609)--( 1.8900,-1.4803);
\draw[thick,black]( 1.8900,-1.4803)--( 1.9000,-1.6015);
\draw[thick,black]( 1.9000,-1.6015)--( 1.9100,-1.4453);
\draw[thick,black]( 1.9100,-1.4453)--( 1.9200,-1.5664);
\draw[thick,black]( 1.9200,-1.5664)--( 1.9300,-1.3829);
\draw[thick,black]( 1.9300,-1.3829)--( 1.9400,-1.1878);
\draw[thick,black]( 1.9400,-1.1878)--( 1.9500,-1.0961);
\draw[thick,black]( 1.9500,-1.0961)--( 1.9600,-0.9547);
\draw[thick,black]( 1.9600,-0.9547)--( 1.9700,-1.2030);
\draw[thick,black]( 1.9700,-1.2030)--( 1.9800,-1.2487);
\draw[thick,black]( 1.9800,-1.2487)--( 1.9900,-1.1972);
\draw[thick,black]( 1.9900,-1.1972)--( 2.0000,-1.0889);
\draw[thick,black]( 2.0000,-1.0889)--( 2.0100,-0.8790);
\draw[thick,black]( 2.0100,-0.8790)--( 2.0200,-0.9162);
\draw[thick,black]( 2.0200,-0.9162)--( 2.0300,-0.9956);
\draw[thick,black]( 2.0300,-0.9956)--( 2.0400,-1.2338);
\draw[thick,black]( 2.0400,-1.2338)--( 2.0500,-1.2781);
\draw[thick,black]( 2.0500,-1.2781)--( 2.0600,-1.3968);
\draw[thick,black]( 2.0600,-1.3968)--( 2.0700,-1.5566);
\draw[thick,black]( 2.0700,-1.5566)--( 2.0800,-1.5857);
\draw[thick,black]( 2.0800,-1.5857)--( 2.0900,-1.6897);
\draw[thick,black]( 2.0900,-1.6897)--( 2.1000,-1.4538);
\draw[thick,black]( 2.1000,-1.4538)--( 2.1100,-1.2765);
\draw[thick,black]( 2.1100,-1.2765)--( 2.1200,-1.4890);
\draw[thick,black]( 2.1200,-1.4890)--( 2.1300,-1.5280);
\draw[thick,black]( 2.1300,-1.5280)--( 2.1400,-1.4355);
\draw[thick,black]( 2.1400,-1.4355)--( 2.1500,-1.2494);
\draw[thick,black]( 2.1500,-1.2494)--( 2.1600,-1.4500);
\draw[thick,black]( 2.1600,-1.4500)--( 2.1700,-1.6459);
\draw[thick,black]( 2.1700,-1.6459)--( 2.1800,-1.8882);
\draw[thick,black]( 2.1800,-1.8882)--( 2.1900,-1.6643);
\draw[thick,black]( 2.1900,-1.6643)--( 2.2000,-1.6137);
\draw[thick,black]( 2.2000,-1.6137)--( 2.2100,-1.4331);
\draw[thick,black]( 2.2100,-1.4331)--( 2.2200,-1.2574);
\draw[thick,black]( 2.2200,-1.2574)--( 2.2300,-1.4016);
\draw[thick,black]( 2.2300,-1.4016)--( 2.2400,-1.5360);
\draw[thick,black]( 2.2400,-1.5360)--( 2.2500,-1.5232);
\draw[thick,black]( 2.2500,-1.5232)--( 2.2600,-1.6822);
\draw[thick,black]( 2.2600,-1.6822)--( 2.2700,-1.4854);
\draw[thick,black]( 2.2700,-1.4854)--( 2.2800,-1.4384);
\draw[thick,black]( 2.2800,-1.4384)--( 2.2900,-1.5336);
\draw[thick,black]( 2.2900,-1.5336)--( 2.3000,-1.3492);
\draw[thick,black]( 2.3000,-1.3492)--( 2.3100,-1.1764);
\draw[thick,black]( 2.3100,-1.1764)--( 2.3200,-1.1569);
\draw[thick,black]( 2.3200,-1.1569)--( 2.3300,-1.0998);
\draw[thick,black]( 2.3300,-1.0998)--( 2.3400,-1.0630);
\draw[thick,black]( 2.3400,-1.0630)--( 2.3500,-0.8700);
\draw[thick,black]( 2.3500,-0.8700)--( 2.3600,-0.6755);
\draw[thick,black]( 2.3600,-0.6755)--( 2.3700,-0.7135);
\draw[thick,black]( 2.3700,-0.7135)--( 2.3800,-0.5271);
\draw[thick,black]( 2.3800,-0.5271)--( 2.3900,-0.6572);
\draw[thick,black]( 2.3900,-0.6572)--( 2.4000,-0.5590);
\draw[thick,black]( 2.4000,-0.5590)--( 2.4100,-0.6196);
\draw[thick,black]( 2.4100,-0.6196)--( 2.4200,-0.3882);
\draw[thick,black]( 2.4200,-0.3882)--( 2.4300,-0.1661);
\draw[thick,black]( 2.4300,-0.1661)--( 2.4400, 0.0591);
\draw[thick,black]( 2.4400, 0.0591)--( 2.4500,-0.0260);
\draw[thick,black]( 2.4500,-0.0260)--( 2.4600, 0.1829);
\draw[thick,black]( 2.4600, 0.1829)--( 2.4700,-0.0269);
\draw[thick,black]( 2.4700,-0.0269)--( 2.4800, 0.1461);
\draw[thick,black]( 2.4800, 0.1461)--( 2.4900, 0.3608);
\draw[thick,black]( 2.4900, 0.3608)--( 2.5000, 0.4679);
\draw[thick,black]( 2.5000, 0.4679)--( 2.5100, 0.6078);
\draw[thick,black]( 2.5100, 0.6078)--( 2.5200, 0.3963);
\draw[thick,black]( 2.5200, 0.3963)--( 2.5300, 0.2864);
\draw[thick,black]( 2.5300, 0.2864)--( 2.5400, 0.2532);
\draw[thick,black]( 2.5400, 0.2532)--( 2.5500, 0.3973);
\draw[thick,black]( 2.5500, 0.3973)--( 2.5600, 0.2775);
\draw[thick,black]( 2.5600, 0.2775)--( 2.5700, 0.2854);
\draw[thick,black]( 2.5700, 0.2854)--( 2.5800, 0.3034);
\draw[thick,black]( 2.5800, 0.3034)--( 2.5900, 0.1887);
\draw[thick,black]( 2.5900, 0.1887)--( 2.6000, 0.1744);
\draw[thick,black]( 2.6000, 0.1744)--( 2.6100, 0.0964);
\draw[thick,black]( 2.6100, 0.0964)--( 2.6200, 0.0416);
\draw[thick,black]( 2.6200, 0.0416)--( 2.6300,-0.1879);
\draw[thick,black]( 2.6300,-0.1879)--( 2.6400,-0.0538);
\draw[thick,black]( 2.6400,-0.0538)--( 2.6500,-0.2561);
\draw[thick,black]( 2.6500,-0.2561)--( 2.6600,-0.2029);
\draw[thick,black]( 2.6600,-0.2029)--( 2.6700,-0.2916);
\draw[thick,black]( 2.6700,-0.2916)--( 2.6800,-0.4460);
\draw[thick,black]( 2.6800,-0.4460)--( 2.6900,-0.2529);
\draw[thick,black]( 2.6900,-0.2529)--( 2.7000,-0.1911);
\draw[thick,black]( 2.7000,-0.1911)--( 2.7100,-0.0268);
\draw[thick,black]( 2.7100,-0.0268)--( 2.7200, 0.0781);
\draw[thick,black]( 2.7200, 0.0781)--( 2.7300,-0.0904);
\draw[thick,black]( 2.7300,-0.0904)--( 2.7400,-0.3155);
\draw[thick,black]( 2.7400,-0.3155)--( 2.7500,-0.2691);
\draw[thick,black]( 2.7500,-0.2691)--( 2.7600,-0.2632);
\draw[thick,black]( 2.7600,-0.2632)--( 2.7700,-0.2357);
\draw[thick,black]( 2.7700,-0.2357)--( 2.7800,-0.2512);
\draw[thick,black]( 2.7800,-0.2512)--( 2.7900,-0.0691);
\draw[thick,black]( 2.7900,-0.0691)--( 2.8000,-0.1153);
\draw[thick,black]( 2.8000,-0.1153)--( 2.8100,-0.2407);
\draw[thick,black]( 2.8100,-0.2407)--( 2.8200,-0.2032);
\draw[thick,black]( 2.8200,-0.2032)--( 2.8300,-0.2277);
\draw[thick,black]( 2.8300,-0.2277)--( 2.8400,-0.4051);
\draw[thick,black]( 2.8400,-0.4051)--( 2.8500,-0.2487);
\draw[thick,black]( 2.8500,-0.2487)--( 2.8600,-0.2051);
\draw[thick,black]( 2.8600,-0.2051)--( 2.8700,-0.4418);
\draw[thick,black]( 2.8700,-0.4418)--( 2.8800,-0.2925);
\draw[thick,black]( 2.8800,-0.2925)--( 2.8900,-0.2619);
\draw[thick,black]( 2.8900,-0.2619)--( 2.9000,-0.1779);
\draw[thick,black]( 2.9000,-0.1779)--( 2.9100, 0.0044);
\draw[thick,black]( 2.9100, 0.0044)--( 2.9200,-0.0239);
\draw[thick,black]( 2.9200,-0.0239)--( 2.9300, 0.1343);
\draw[thick,black]( 2.9300, 0.1343)--( 2.9400, 0.3650);
\draw[thick,black]( 2.9400, 0.3650)--( 2.9500, 0.3401);
\draw[thick,black]( 2.9500, 0.3401)--( 2.9600, 0.5555);
\draw[thick,black]( 2.9600, 0.5555)--( 2.9700, 0.3367);
\draw[thick,black]( 2.9700, 0.3367)--( 2.9800, 0.3755);
\draw[thick,black]( 2.9800, 0.3755)--( 2.9900, 0.1894);
\draw[thick,black]( 2.9900, 0.1894)--( 3.0000, 0.1807);
\draw[thick,black]( 3.0000, 0.1807)--( 3.0100,-0.0672);
\draw[thick,black]( 3.0100,-0.0672)--( 3.0200, 0.0211);
\draw[thick,black]( 3.0200, 0.0211)--( 3.0300, 0.0507);
\draw[thick,black]( 3.0300, 0.0507)--( 3.0400, 0.2443);
\draw[thick,black]( 3.0400, 0.2443)--( 3.0500, 0.4511);
\draw[thick,black]( 3.0500, 0.4511)--( 3.0600, 0.2287);
\draw[thick,black]( 3.0600, 0.2287)--( 3.0700, 0.0140);
\draw[thick,black]( 3.0700, 0.0140)--( 3.0800, 0.1423);
\draw[thick,black]( 3.0800, 0.1423)--( 3.0900, 0.0632);
\draw[thick,black]( 3.0900, 0.0632)--( 3.1000, 0.0343);
\draw[thick,black]( 3.1000, 0.0343)--( 3.1100,-0.0807);
\draw[thick,black]( 3.1100,-0.0807)--( 3.1200, 0.0252);
\draw[thick,black]( 3.1200, 0.0252)--( 3.1300, 0.0702);
\draw[thick,black]( 3.1300, 0.0702)--( 3.1400, 0.0601);
\draw[thick,black]( 3.1400, 0.0601)--( 3.1500, 0.0515);
\draw[thick,black]( 3.1500, 0.0515)--( 3.1600, 0.0665);
\draw[thick,black]( 3.1600, 0.0665)--( 3.1700, 0.2520);
\draw[thick,black]( 3.1700, 0.2520)--( 3.1800, 0.3880);
\draw[thick,black]( 3.1800, 0.3880)--( 3.1900, 0.3527);
\draw[thick,black]( 3.1900, 0.3527)--( 3.2000, 0.4293);
\draw[thick,black]( 3.2000, 0.4293)--( 3.2100, 0.4044);
\draw[thick,black]( 3.2100, 0.4044)--( 3.2200, 0.1790);
\draw[thick,black]( 3.2200, 0.1790)--( 3.2300,-0.0194);
\draw[thick,black]( 3.2300,-0.0194)--( 3.2400,-0.1455);
\draw[thick,black]( 3.2400,-0.1455)--( 3.2500,-0.0208);
\draw[thick,black]( 3.2500,-0.0208)--( 3.2600, 0.0345);
\draw[thick,black]( 3.2600, 0.0345)--( 3.2700, 0.1550);
\draw[thick,black]( 3.2700, 0.1550)--( 3.2800, 0.2389);
\draw[thick,black]( 3.2800, 0.2389)--( 3.2900, 0.3406);
\draw[thick,black]( 3.2900, 0.3406)--( 3.3000, 0.3607);
\draw[thick,black]( 3.3000, 0.3607)--( 3.3100, 0.3925);
\draw[thick,black]( 3.3100, 0.3925)--( 3.3200, 0.3939);
\draw[thick,black]( 3.3200, 0.3939)--( 3.3300, 0.4859);
\draw[thick,black]( 3.3300, 0.4859)--( 3.3400, 0.3597);
\draw[thick,black]( 3.3400, 0.3597)--( 3.3500, 0.3055);
\draw[thick,black]( 3.3500, 0.3055)--( 3.3600, 0.2885);
\draw[thick,black]( 3.3600, 0.2885)--( 3.3700, 0.1771);
\draw[thick,black]( 3.3700, 0.1771)--( 3.3800, 0.3831);
\draw[thick,black]( 3.3800, 0.3831)--( 3.3900, 0.3892);
\draw[thick,black]( 3.3900, 0.3892)--( 3.4000, 0.6264);
\draw[thick,black]( 3.4000, 0.6264)--( 3.4100, 0.7826);
\draw[thick,black]( 3.4100, 0.7826)--( 3.4200, 0.6044);
\draw[thick,black]( 3.4200, 0.6044)--( 3.4300, 0.4111);
\draw[thick,black]( 3.4300, 0.4111)--( 3.4400, 0.1681);
\draw[thick,black]( 3.4400, 0.1681)--( 3.4500, 0.1888);
\draw[thick,black]( 3.4500, 0.1888)--( 3.4600, 0.3176);
\draw[thick,black]( 3.4600, 0.3176)--( 3.4700, 0.4039);
\draw[thick,black]( 3.4700, 0.4039)--( 3.4800, 0.3117);
\draw[thick,black]( 3.4800, 0.3117)--( 3.4900, 0.2660);
\draw[thick,black]( 3.4900, 0.2660)--( 3.5000, 0.3315);
\draw[thick,black]( 3.5000, 0.3315)--( 3.5100, 0.4671);
\draw[thick,black]( 3.5100, 0.4671)--( 3.5200, 0.3879);
\draw[thick,black]( 3.5200, 0.3879)--( 3.5300, 0.2527);
\draw[thick,black]( 3.5300, 0.2527)--( 3.5400, 0.4643);
\draw[thick,black]( 3.5400, 0.4643)--( 3.5500, 0.4432);
\draw[thick,black]( 3.5500, 0.4432)--( 3.5600, 0.3167);
\draw[thick,black]( 3.5600, 0.3167)--( 3.5700, 0.2416);
\draw[thick,black]( 3.5700, 0.2416)--( 3.5800, 0.2613);
\draw[thick,black]( 3.5800, 0.2613)--( 3.5900, 0.1231);
\draw[thick,black]( 3.5900, 0.1231)--( 3.6000,-0.0211);
\draw[thick,black]( 3.6000,-0.0211)--( 3.6100,-0.1039);
\draw[thick,black]( 3.6100,-0.1039)--( 3.6200, 0.0567);
\draw[thick,black]( 3.6200, 0.0567)--( 3.6300, 0.0511);
\draw[thick,black]( 3.6300, 0.0511)--( 3.6400, 0.1035);
\draw[thick,black]( 3.6400, 0.1035)--( 3.6500, 0.2674);
\draw[thick,black]( 3.6500, 0.2674)--( 3.6600, 0.2703);
\draw[thick,black]( 3.6600, 0.2703)--( 3.6700, 0.1810);
\draw[thick,black]( 3.6700, 0.1810)--( 3.6800, 0.2273);
\draw[thick,black]( 3.6800, 0.2273)--( 3.6900, 0.4145);
\draw[thick,black]( 3.6900, 0.4145)--( 3.7000, 0.5633);
\draw[thick,black]( 3.7000, 0.5633)--( 3.7100, 0.4854);
\draw[thick,black]( 3.7100, 0.4854)--( 3.7200, 0.3654);
\draw[thick,black]( 3.7200, 0.3654)--( 3.7300, 0.2675);
\draw[thick,black]( 3.7300, 0.2675)--( 3.7400, 0.4789);
\draw[thick,black]( 3.7400, 0.4789)--( 3.7500, 0.2614);
\draw[thick,black]( 3.7500, 0.2614)--( 3.7600, 0.0248);
\draw[thick,black]( 3.7600, 0.0248)--( 3.7700,-0.1839);
\draw[thick,black]( 3.7700,-0.1839)--( 3.7800,-0.0717);
\draw[thick,black]( 3.7800,-0.0717)--( 3.7900,-0.0021);
\draw[thick,black]( 3.7900,-0.0021)--( 3.8000, 0.0444);
\draw[thick,black]( 3.8000, 0.0444)--( 3.8100,-0.0085);
\draw[thick,black]( 3.8100,-0.0085)--( 3.8200,-0.0794);
\draw[thick,black]( 3.8200,-0.0794)--( 3.8300, 0.1527);
\draw[thick,black]( 3.8300, 0.1527)--( 3.8400, 0.1024);
\draw[thick,black]( 3.8400, 0.1024)--( 3.8500, 0.0712);
\draw[thick,black]( 3.8500, 0.0712)--( 3.8600, 0.0128);
\draw[thick,black]( 3.8600, 0.0128)--( 3.8700,-0.0704);
\draw[thick,black]( 3.8700,-0.0704)--( 3.8800, 0.1309);
\draw[thick,black]( 3.8800, 0.1309)--( 3.8900,-0.0978);
\draw[thick,black]( 3.8900,-0.0978)--( 3.9000, 0.0177);
\draw[thick,black]( 3.9000, 0.0177)--( 3.9100, 0.2142);
\draw[thick,black]( 3.9100, 0.2142)--( 3.9200, 0.0771);
\draw[thick,black]( 3.9200, 0.0771)--( 3.9300, 0.2649);
\draw[thick,black]( 3.9300, 0.2649)--( 3.9400, 0.0320);
\draw[thick,black]( 3.9400, 0.0320)--( 3.9500, 0.2139);
\draw[thick,black]( 3.9500, 0.2139)--( 3.9600, 0.4423);
\draw[thick,black]( 3.9600, 0.4423)--( 3.9700, 0.4780);
\draw[thick,black]( 3.9700, 0.4780)--( 3.9800, 0.6163);
\draw[thick,black]( 3.9800, 0.6163)--( 3.9900, 0.6718);
\draw[thick,black]( 3.9900, 0.6718)--( 4.0000, 0.7631);
\draw[thick,black]( 4.0000, 0.7631)--( 4.0100, 0.8913);
\draw[thick,black]( 4.0100, 0.8913)--( 4.0200, 0.9294);
\draw[thick,black]( 4.0200, 0.9294)--( 4.0300, 0.8152);
\draw[thick,black]( 4.0300, 0.8152)--( 4.0400, 0.9332);
\draw[thick,black]( 4.0400, 0.9332)--( 4.0500, 0.9499);
\draw[thick,black]( 4.0500, 0.9499)--( 4.0600, 0.7789);
\draw[thick,black]( 4.0600, 0.7789)--( 4.0700, 0.5625);
\draw[thick,black]( 4.0700, 0.5625)--( 4.0800, 0.3474);
\draw[thick,black]( 4.0800, 0.3474)--( 4.0900, 0.2805);
\draw[thick,black]( 4.0900, 0.2805)--( 4.1000, 0.1822);
\draw[thick,black]( 4.1000, 0.1822)--( 4.1100, 0.3551);
\draw[thick,black]( 4.1100, 0.3551)--( 4.1200, 0.4027);
\draw[thick,black]( 4.1200, 0.4027)--( 4.1300, 0.3955);
\draw[thick,black]( 4.1300, 0.3955)--( 4.1400, 0.2222);
\draw[thick,black]( 4.1400, 0.2222)--( 4.1500, 0.3906);
\draw[thick,black]( 4.1500, 0.3906)--( 4.1600, 0.2025);
\draw[thick,black]( 4.1600, 0.2025)--( 4.1700, 0.4070);
\draw[thick,black]( 4.1700, 0.4070)--( 4.1800, 0.1892);
\draw[thick,black]( 4.1800, 0.1892)--( 4.1900, 0.0875);
\draw[thick,black]( 4.1900, 0.0875)--( 4.2000,-0.1188);
\draw[thick,black]( 4.2000,-0.1188)--( 4.2100,-0.3023);
\draw[thick,black]( 4.2100,-0.3023)--( 4.2200,-0.3243);
\draw[thick,black]( 4.2200,-0.3243)--( 4.2300,-0.4783);
\draw[thick,black]( 4.2300,-0.4783)--( 4.2400,-0.3799);
\draw[thick,black]( 4.2400,-0.3799)--( 4.2500,-0.5397);
\draw[thick,black]( 4.2500,-0.5397)--( 4.2600,-0.4622);
\draw[thick,black]( 4.2600,-0.4622)--( 4.2700,-0.2343);
\draw[thick,black]( 4.2700,-0.2343)--( 4.2800,-0.1488);
\draw[thick,black]( 4.2800,-0.1488)--( 4.2900,-0.2205);
\draw[thick,black]( 4.2900,-0.2205)--( 4.3000,-0.0913);
\draw[thick,black]( 4.3000,-0.0913)--( 4.3100,-0.1628);
\draw[thick,black]( 4.3100,-0.1628)--( 4.3200,-0.3880);
\draw[thick,black]( 4.3200,-0.3880)--( 4.3300,-0.1964);
\draw[thick,black]( 4.3300,-0.1964)--( 4.3400,-0.0002);
\draw[thick,black]( 4.3400,-0.0002)--( 4.3500,-0.2243);
\draw[thick,black]( 4.3500,-0.2243)--( 4.3600,-0.0876);
\draw[thick,black]( 4.3600,-0.0876)--( 4.3700, 0.0263);
\draw[thick,black]( 4.3700, 0.0263)--( 4.3800, 0.0580);
\draw[thick,black]( 4.3800, 0.0580)--( 4.3900, 0.0470);
\draw[thick,black]( 4.3900, 0.0470)--( 4.4000, 0.2544);
\draw[thick,black]( 4.4000, 0.2544)--( 4.4100, 0.4767);
\draw[thick,black]( 4.4100, 0.4767)--( 4.4200, 0.5944);
\draw[thick,black]( 4.4200, 0.5944)--( 4.4300, 0.7933);
\draw[thick,black]( 4.4300, 0.7933)--( 4.4400, 0.6523);
\draw[thick,black]( 4.4400, 0.6523)--( 4.4500, 0.4180);
\draw[thick,black]( 4.4500, 0.4180)--( 4.4600, 0.5585);
\draw[thick,black]( 4.4600, 0.5585)--( 4.4700, 0.7634);
\draw[thick,black]( 4.4700, 0.7634)--( 4.4800, 0.7774);
\draw[thick,black]( 4.4800, 0.7774)--( 4.4900, 0.8484);
\draw[thick,black]( 4.4900, 0.8484)--( 4.5000, 0.6163);
\draw[thick,black]( 4.5000, 0.6163)--( 4.5100, 0.5854);
\draw[thick,black]( 4.5100, 0.5854)--( 4.5200, 0.3975);
\draw[thick,black]( 4.5200, 0.3975)--( 4.5300, 0.3417);
\draw[thick,black]( 4.5300, 0.3417)--( 4.5400, 0.4099);
\draw[thick,black]( 4.5400, 0.4099)--( 4.5500, 0.5827);
\draw[thick,black]( 4.5500, 0.5827)--( 4.5600, 0.7116);
\draw[thick,black]( 4.5600, 0.7116)--( 4.5700, 0.6708);
\draw[thick,black]( 4.5700, 0.6708)--( 4.5800, 0.7036);
\draw[thick,black]( 4.5800, 0.7036)--( 4.5900, 0.9339);
\draw[thick,black]( 4.5900, 0.9339)--( 4.6000, 0.7424);
\draw[thick,black]( 4.6000, 0.7424)--( 4.6100, 0.9161);
\draw[thick,black]( 4.6100, 0.9161)--( 4.6200, 0.9449);
\draw[thick,black]( 4.6200, 0.9449)--( 4.6300, 1.0815);
\draw[thick,black]( 4.6300, 1.0815)--( 4.6400, 1.0614);
\draw[thick,black]( 4.6400, 1.0614)--( 4.6500, 1.2457);
\draw[thick,black]( 4.6500, 1.2457)--( 4.6600, 1.0845);
\draw[thick,black]( 4.6600, 1.0845)--( 4.6700, 1.2090);
\draw[thick,black]( 4.6700, 1.2090)--( 4.6800, 1.3277);
\draw[thick,black]( 4.6800, 1.3277)--( 4.6900, 1.1882);
\draw[thick,black]( 4.6900, 1.1882)--( 4.7000, 1.2604);
\draw[thick,black]( 4.7000, 1.2604)--( 4.7100, 1.0168);
\draw[thick,black]( 4.7100, 1.0168)--( 4.7200, 0.8173);
\draw[thick,black]( 4.7200, 0.8173)--( 4.7300, 0.5844);
\draw[thick,black]( 4.7300, 0.5844)--( 4.7400, 0.7310);
\draw[thick,black]( 4.7400, 0.7310)--( 4.7500, 0.8674);
\draw[thick,black]( 4.7500, 0.8674)--( 4.7600, 0.8226);
\draw[thick,black]( 4.7600, 0.8226)--( 4.7700, 1.0340);
\draw[thick,black]( 4.7700, 1.0340)--( 4.7800, 0.9776);
\draw[thick,black]( 4.7800, 0.9776)--( 4.7900, 0.9348);
\draw[thick,black]( 4.7900, 0.9348)--( 4.8000, 1.0267);
\draw[thick,black]( 4.8000, 1.0267)--( 4.8100, 1.1144);
\draw[thick,black]( 4.8100, 1.1144)--( 4.8200, 1.2941);
\draw[thick,black]( 4.8200, 1.2941)--( 4.8300, 1.4067);
\draw[thick,black]( 4.8300, 1.4067)--( 4.8400, 1.3473);
\draw[thick,black]( 4.8400, 1.3473)--( 4.8500, 1.5278);
\draw[thick,black]( 4.8500, 1.5278)--( 4.8600, 1.5118);
\draw[thick,black]( 4.8600, 1.5118)--( 4.8700, 1.6438);
\draw[thick,black]( 4.8700, 1.6438)--( 4.8800, 1.5929);
\draw[thick,black]( 4.8800, 1.5929)--( 4.8900, 1.5592);
\draw[thick,black]( 4.8900, 1.5592)--( 4.9000, 1.7048);
\draw[thick,black]( 4.9000, 1.7048)--( 4.9100, 1.5085);
\draw[thick,black]( 4.9100, 1.5085)--( 4.9200, 1.5460);
\draw[thick,black]( 4.9200, 1.5460)--( 4.9300, 1.6002);
\draw[thick,black]( 4.9300, 1.6002)--( 4.9400, 1.6139);
\draw[thick,black]( 4.9400, 1.6139)--( 4.9500, 1.5888);
\draw[thick,black]( 4.9500, 1.5888)--( 4.9600, 1.6351);
\draw[thick,black]( 4.9600, 1.6351)--( 4.9700, 1.7597);
\draw[thick,black]( 4.9700, 1.7597)--( 4.9800, 1.5333);
\draw[thick,black]( 4.9800, 1.5333)--( 4.9900, 1.7287);
\draw[thick,black]( 4.9900, 1.7287)--( 5.0000, 1.5598);
\draw[thick,black]( 5.0000, 1.5598)--( 5.0100, 1.6352);
\draw[thick,black]( 5.0100, 1.6352)--( 5.0200, 1.5723);
\draw[thick,black]( 5.0200, 1.5723)--( 5.0300, 1.4255);
\draw[thick,black]( 5.0300, 1.4255)--( 5.0400, 1.3148);
\draw[thick,black]( 5.0400, 1.3148)--( 5.0500, 1.4282);
\draw[thick,black]( 5.0500, 1.4282)--( 5.0600, 1.4796);
\draw[thick,black]( 5.0600, 1.4796)--( 5.0700, 1.2363);
\draw[thick,black]( 5.0700, 1.2363)--( 5.0800, 1.1916);
\draw[thick,black]( 5.0800, 1.1916)--( 5.0900, 1.1356);
\draw[thick,black]( 5.0900, 1.1356)--( 5.1000, 1.0418);
\draw[thick,black]( 5.1000, 1.0418)--( 5.1100, 1.2099);
\draw[thick,black]( 5.1100, 1.2099)--( 5.1200, 1.4237);
\draw[thick,black]( 5.1200, 1.4237)--( 5.1300, 1.3325);
\draw[thick,black]( 5.1300, 1.3325)--( 5.1400, 1.3782);
\draw[thick,black]( 5.1400, 1.3782)--( 5.1500, 1.5599);
\draw[thick,black]( 5.1500, 1.5599)--( 5.1600, 1.7638);
\draw[thick,black]( 5.1600, 1.7638)--( 5.1700, 1.5399);
\draw[thick,black]( 5.1700, 1.5399)--( 5.1800, 1.5075);
\draw[thick,black]( 5.1800, 1.5075)--( 5.1900, 1.5442);
\draw[thick,black]( 5.1900, 1.5442)--( 5.2000, 1.4735);
\draw[thick,black]( 5.2000, 1.4735)--( 5.2100, 1.2291);
\draw[thick,black]( 5.2100, 1.2291)--( 5.2200, 1.2385);
\draw[thick,black]( 5.2200, 1.2385)--( 5.2300, 1.0543);
\draw[thick,black]( 5.2300, 1.0543)--( 5.2400, 1.2230);
\draw[thick,black]( 5.2400, 1.2230)--( 5.2500, 0.9990);
\draw[thick,black]( 5.2500, 0.9990)--( 5.2600, 0.8625);
\draw[thick,black]( 5.2600, 0.8625)--( 5.2700, 0.8967);
\draw[thick,black]( 5.2700, 0.8967)--( 5.2800, 0.8814);
\draw[thick,black]( 5.2800, 0.8814)--( 5.2900, 0.9680);
\draw[thick,black]( 5.2900, 0.9680)--( 5.3000, 0.8061);
\draw[thick,black]( 5.3000, 0.8061)--( 5.3100, 0.7905);
\draw[thick,black]( 5.3100, 0.7905)--( 5.3200, 0.7958);
\draw[thick,black]( 5.3200, 0.7958)--( 5.3300, 0.6885);
\draw[thick,black]( 5.3300, 0.6885)--( 5.3400, 0.7205);
\draw[thick,black]( 5.3400, 0.7205)--( 5.3500, 0.8013);
\draw[thick,black]( 5.3500, 0.8013)--( 5.3600, 0.9531);
\draw[thick,black]( 5.3600, 0.9531)--( 5.3700, 0.9006);
\draw[thick,black]( 5.3700, 0.9006)--( 5.3800, 0.7573);
\draw[thick,black]( 5.3800, 0.7573)--( 5.3900, 0.7428);
\draw[thick,black]( 5.3900, 0.7428)--( 5.4000, 0.5869);
\draw[thick,black]( 5.4000, 0.5869)--( 5.4100, 0.5220);
\draw[thick,black]( 5.4100, 0.5220)--( 5.4200, 0.7483);
\draw[thick,black]( 5.4200, 0.7483)--( 5.4300, 0.5627);
\draw[thick,black]( 5.4300, 0.5627)--( 5.4400, 0.4506);
\draw[thick,black]( 5.4400, 0.4506)--( 5.4500, 0.4774);
\draw[thick,black]( 5.4500, 0.4774)--( 5.4600, 0.3979);
\draw[thick,black]( 5.4600, 0.3979)--( 5.4700, 0.5401);
\draw[thick,black]( 5.4700, 0.5401)--( 5.4800, 0.3566);
\draw[thick,black]( 5.4800, 0.3566)--( 5.4900, 0.2642);
\draw[thick,black]( 5.4900, 0.2642)--( 5.5000, 0.0393);
\draw[thick,black]( 5.5000, 0.0393)--( 5.5100, 0.1830);
\draw[thick,black]( 5.5100, 0.1830)--( 5.5200, 0.2017);
\draw[thick,black]( 5.5200, 0.2017)--( 5.5300,-0.0390);
\draw[thick,black]( 5.5300,-0.0390)--( 5.5400,-0.2366);
\draw[thick,black]( 5.5400,-0.2366)--( 5.5500,-0.1752);
\draw[thick,black]( 5.5500,-0.1752)--( 5.5600,-0.3572);
\draw[thick,black]( 5.5600,-0.3572)--( 5.5700,-0.2187);
\draw[thick,black]( 5.5700,-0.2187)--( 5.5800,-0.4057);
\draw[thick,black]( 5.5800,-0.4057)--( 5.5900,-0.6266);
\draw[thick,black]( 5.5900,-0.6266)--( 5.6000,-0.8390);
\draw[thick,black]( 5.6000,-0.8390)--( 5.6100,-0.7154);
\draw[thick,black]( 5.6100,-0.7154)--( 5.6200,-0.8333);
\draw[thick,black]( 5.6200,-0.8333)--( 5.6300,-0.7438);
\draw[thick,black]( 5.6300,-0.7438)--( 5.6400,-0.6830);
\draw[thick,black]( 5.6400,-0.6830)--( 5.6500,-0.8460);
\draw[thick,black]( 5.6500,-0.8460)--( 5.6600,-0.8704);
\draw[thick,black]( 5.6600,-0.8704)--( 5.6700,-0.9470);
\draw[thick,black]( 5.6700,-0.9470)--( 5.6800,-1.1047);
\draw[thick,black]( 5.6800,-1.1047)--( 5.6900,-1.1000);
\draw[thick,black]( 5.6900,-1.1000)--( 5.7000,-0.8749);
\draw[thick,black]( 5.7000,-0.8749)--( 5.7100,-1.0438);
\draw[thick,black]( 5.7100,-1.0438)--( 5.7200,-0.8991);
\draw[thick,black]( 5.7200,-0.8991)--( 5.7300,-1.0602);
\draw[thick,black]( 5.7300,-1.0602)--( 5.7400,-1.3040);
\draw[thick,black]( 5.7400,-1.3040)--( 5.7500,-1.4949);
\draw[thick,black]( 5.7500,-1.4949)--( 5.7600,-1.3733);
\draw[thick,black]( 5.7600,-1.3733)--( 5.7700,-1.3213);
\draw[thick,black]( 5.7700,-1.3213)--( 5.7800,-1.4214);
\draw[thick,black]( 5.7800,-1.4214)--( 5.7900,-1.3687);
\draw[thick,black]( 5.7900,-1.3687)--( 5.8000,-1.4014);
\draw[thick,black]( 5.8000,-1.4014)--( 5.8100,-1.6344);
\draw[thick,black]( 5.8100,-1.6344)--( 5.8200,-1.4448);
\draw[thick,black]( 5.8200,-1.4448)--( 5.8300,-1.3838);
\draw[thick,black]( 5.8300,-1.3838)--( 5.8400,-1.5643);
\draw[thick,black]( 5.8400,-1.5643)--( 5.8500,-1.7769);
\draw[thick,black]( 5.8500,-1.7769)--( 5.8600,-2.0116);
\draw[thick,black]( 5.8600,-2.0116)--( 5.8700,-1.8157);
\draw[thick,black]( 5.8700,-1.8157)--( 5.8800,-1.6305);
\draw[thick,black]( 5.8800,-1.6305)--( 5.8900,-1.7445);
\draw[thick,black]( 5.8900,-1.7445)--( 5.9000,-1.7750);
\draw[thick,black]( 5.9000,-1.7750)--( 5.9100,-1.8918);
\draw[thick,black]( 5.9100,-1.8918)--( 5.9200,-1.8880);
\draw[thick,black]( 5.9200,-1.8880)--( 5.9300,-1.8871);
\draw[thick,black]( 5.9300,-1.8871)--( 5.9400,-1.8749);
\draw[thick,black]( 5.9400,-1.8749)--( 5.9500,-1.7380);
\draw[thick,black]( 5.9500,-1.7380)--( 5.9600,-1.8309);
\draw[thick,black]( 5.9600,-1.8309)--( 5.9700,-1.7911);
\draw[thick,black]( 5.9700,-1.7911)--( 5.9800,-1.6671);
\draw[thick,black]( 5.9800,-1.6671)--( 5.9900,-1.8113);
\draw[thick,black]( 5.9900,-1.8113)--( 6.0000,-1.8977);
\draw[thick,black]( 6.0000,-1.8977)--( 6.0100,-2.1011);
\draw[thick,black]( 6.0100,-2.1011)--( 6.0200,-2.2791);
\draw[thick,black]( 6.0200,-2.2791)--( 6.0300,-2.4665);
\draw[thick,black]( 6.0300,-2.4665)--( 6.0400,-2.3418);
\draw[thick,black]( 6.0400,-2.3418)--( 6.0500,-2.3823);
\draw[thick,black]( 6.0500,-2.3823)--( 6.0600,-2.2483);
\draw[thick,black]( 6.0600,-2.2483)--( 6.0700,-2.2875);
\draw[thick,black]( 6.0700,-2.2875)--( 6.0800,-2.2238);
\draw[thick,black]( 6.0800,-2.2238)--( 6.0900,-2.0601);
\draw[thick,black]( 6.0900,-2.0601)--( 6.1000,-2.0040);
\draw[thick,black]( 6.1000,-2.0040)--( 6.1100,-1.9191);
\draw[thick,black]( 6.1100,-1.9191)--( 6.1200,-1.7145);
\draw[thick,black]( 6.1200,-1.7145)--( 6.1300,-1.7002);
\draw[thick,black]( 6.1300,-1.7002)--( 6.1400,-1.4893);
\draw[thick,black]( 6.1400,-1.4893)--( 6.1500,-1.6093);
\draw[thick,black]( 6.1500,-1.6093)--( 6.1600,-1.8441);
\draw[thick,black]( 6.1600,-1.8441)--( 6.1700,-1.6667);
\draw[thick,black]( 6.1700,-1.6667)--( 6.1800,-1.9134);
\draw[thick,black]( 6.1800,-1.9134)--( 6.1900,-2.0266);
\draw[thick,black]( 6.1900,-2.0266)--( 6.2000,-2.1194);
\draw[thick,black]( 6.2000,-2.1194)--( 6.2100,-1.9828);
\draw[thick,black]( 6.2100,-1.9828)--( 6.2200,-2.1357);
\draw[thick,black]( 6.2200,-2.1357)--( 6.2300,-2.2399);
\draw[thick,black]( 6.2300,-2.2399)--( 6.2400,-2.1410);
\draw[thick,black]( 6.2400,-2.1410)--( 6.2500,-2.1478);
\draw[thick,black]( 6.2500,-2.1478)--( 6.2600,-1.9099);
\draw[thick,black]( 6.2600,-1.9099)--( 6.2700,-1.8930);
\draw[thick,black]( 6.2700,-1.8930)--( 6.2800,-1.7387);
\draw[thick,black]( 6.2800,-1.7387)--( 6.2900,-1.9351);
\draw[thick,black]( 6.2900,-1.9351)--( 6.3000,-1.9620);
\draw[thick,black]( 6.3000,-1.9620)--( 6.3100,-2.1426);
\draw[thick,black]( 6.3100,-2.1426)--( 6.3200,-2.2533);
\draw[thick,black]( 6.3200,-2.2533)--( 6.3300,-2.3540);
\draw[thick,black]( 6.3300,-2.3540)--( 6.3400,-2.1529);
\draw[thick,black]( 6.3400,-2.1529)--( 6.3500,-2.3256);
\draw[thick,black]( 6.3500,-2.3256)--( 6.3600,-2.5305);
\draw[thick,black]( 6.3600,-2.5305)--( 6.3700,-2.3353);
\draw[thick,black]( 6.3700,-2.3353)--( 6.3800,-2.2827);
\draw[thick,black]( 6.3800,-2.2827)--( 6.3900,-2.0968);
\draw[thick,black]( 6.3900,-2.0968)--( 6.4000,-2.3418);
\draw[thick,black]( 6.4000,-2.3418)--( 6.4100,-2.3237);
\draw[thick,black]( 6.4100,-2.3237)--( 6.4200,-2.1617);
\draw[thick,black]( 6.4200,-2.1617)--( 6.4300,-2.1431);
\draw[thick,black]( 6.4300,-2.1431)--( 6.4400,-2.0193);
\draw[thick,black]( 6.4400,-2.0193)--( 6.4500,-2.0570);
\draw[thick,black]( 6.4500,-2.0570)--( 6.4600,-2.0179);
\draw[thick,black]( 6.4600,-2.0179)--( 6.4700,-1.9251);
\draw[thick,black]( 6.4700,-1.9251)--( 6.4800,-1.9854);
\draw[thick,black]( 6.4800,-1.9854)--( 6.4900,-1.8433);
\draw[thick,black]( 6.4900,-1.8433)--( 6.5000,-1.7859);
\draw[thick,black]( 6.5000,-1.7859)--( 6.5100,-1.7623);
\draw[thick,black]( 6.5100,-1.7623)--( 6.5200,-1.9778);
\draw[thick,black]( 6.5200,-1.9778)--( 6.5300,-2.1471);
\draw[thick,black]( 6.5300,-2.1471)--( 6.5400,-2.0664);
\draw[thick,black]( 6.5400,-2.0664)--( 6.5500,-2.0799);
\draw[thick,black]( 6.5500,-2.0799)--( 6.5600,-2.2780);
\draw[thick,black]( 6.5600,-2.2780)--( 6.5700,-2.3963);
\draw[thick,black]( 6.5700,-2.3963)--( 6.5800,-2.2957);
\draw[thick,black]( 6.5800,-2.2957)--( 6.5900,-2.3376);
\draw[thick,black]( 6.5900,-2.3376)--( 6.6000,-2.3384);
\draw[thick,black]( 6.6000,-2.3384)--( 6.6100,-2.2890);
\draw[thick,black]( 6.6100,-2.2890)--( 6.6200,-2.3511);
\draw[thick,black]( 6.6200,-2.3511)--( 6.6300,-2.1971);
\draw[thick,black]( 6.6300,-2.1971)--( 6.6400,-2.2006);
\draw[thick,black]( 6.6400,-2.2006)--( 6.6500,-2.2584);
\draw[thick,black]( 6.6500,-2.2584)--( 6.6600,-2.0258);
\draw[thick,black]( 6.6600,-2.0258)--( 6.6700,-1.9045);
\draw[thick,black]( 6.6700,-1.9045)--( 6.6800,-1.6720);
\draw[thick,black]( 6.6800,-1.6720)--( 6.6900,-1.5769);
\draw[thick,black]( 6.6900,-1.5769)--( 6.7000,-1.8227);
\draw[thick,black]( 6.7000,-1.8227)--( 6.7100,-1.9201);
\draw[thick,black]( 6.7100,-1.9201)--( 6.7200,-1.7754);
\draw[thick,black]( 6.7200,-1.7754)--( 6.7300,-1.7087);
\draw[thick,black]( 6.7300,-1.7087)--( 6.7400,-1.7031);
\draw[thick,black]( 6.7400,-1.7031)--( 6.7500,-1.5091);
\draw[thick,black]( 6.7500,-1.5091)--( 6.7600,-1.6809);
\draw[thick,black]( 6.7600,-1.6809)--( 6.7700,-1.6473);
\draw[thick,black]( 6.7700,-1.6473)--( 6.7800,-1.7754);
\draw[thick,black]( 6.7800,-1.7754)--( 6.7900,-1.8575);
\draw[thick,black]( 6.7900,-1.8575)--( 6.8000,-1.7588);
\draw[thick,black]( 6.8000,-1.7588)--( 6.8100,-1.9730);
\draw[thick,black]( 6.8100,-1.9730)--( 6.8200,-1.8946);
\draw[thick,black]( 6.8200,-1.8946)--( 6.8300,-2.0676);
\draw[thick,black]( 6.8300,-2.0676)--( 6.8400,-1.8331);
\draw[thick,black]( 6.8400,-1.8331)--( 6.8500,-1.8902);
\draw[thick,black]( 6.8500,-1.8902)--( 6.8600,-1.8694);
\draw[thick,black]( 6.8600,-1.8694)--( 6.8700,-1.7578);
\draw[thick,black]( 6.8700,-1.7578)--( 6.8800,-1.6474);
\draw[thick,black]( 6.8800,-1.6474)--( 6.8900,-1.4703);
\draw[thick,black]( 6.8900,-1.4703)--( 6.9000,-1.4515);
\draw[thick,black]( 6.9000,-1.4515)--( 6.9100,-1.3362);
\draw[thick,black]( 6.9100,-1.3362)--( 6.9200,-1.3210);
\draw[thick,black]( 6.9200,-1.3210)--( 6.9300,-1.3423);
\draw[thick,black]( 6.9300,-1.3423)--( 6.9400,-1.3429);
\draw[thick,black]( 6.9400,-1.3429)--( 6.9500,-1.2396);
\draw[thick,black]( 6.9500,-1.2396)--( 6.9600,-1.0726);
\draw[thick,black]( 6.9600,-1.0726)--( 6.9700,-1.2979);
\draw[thick,black]( 6.9700,-1.2979)--( 6.9800,-1.1871);
\draw[thick,black]( 6.9800,-1.1871)--( 6.9900,-1.3377);
\draw[thick,black]( 6.9900,-1.3377)--( 7.0000,-1.2212);
\draw[thick,black]( 7.0000,-1.2212)--( 7.0100,-1.3688);
\draw[thick,black]( 7.0100,-1.3688)--( 7.0200,-1.3291);
\draw[thick,black]( 7.0200,-1.3291)--( 7.0300,-1.1351);
\draw[thick,black]( 7.0300,-1.1351)--( 7.0400,-1.0011);
\draw[thick,black]( 7.0400,-1.0011)--( 7.0500,-1.1419);
\draw[thick,black]( 7.0500,-1.1419)--( 7.0600,-1.2890);
\draw[thick,black]( 7.0600,-1.2890)--( 7.0700,-1.3252);
\draw[thick,black]( 7.0700,-1.3252)--( 7.0800,-1.2150);
\draw[thick,black]( 7.0800,-1.2150)--( 7.0900,-1.2260);
\draw[thick,black]( 7.0900,-1.2260)--( 7.1000,-1.2437);
\draw[thick,black]( 7.1000,-1.2437)--( 7.1100,-1.0707);
\draw[thick,black]( 7.1100,-1.0707)--( 7.1200,-1.3180);
\draw[thick,black]( 7.1200,-1.3180)--( 7.1300,-1.5652);
\draw[thick,black]( 7.1300,-1.5652)--( 7.1400,-1.4913);
\draw[thick,black]( 7.1400,-1.4913)--( 7.1500,-1.4147);
\draw[thick,black]( 7.1500,-1.4147)--( 7.1600,-1.2791);
\draw[thick,black]( 7.1600,-1.2791)--( 7.1700,-1.1170);
\draw[thick,black]( 7.1700,-1.1170)--( 7.1800,-1.0385);
\draw[thick,black]( 7.1800,-1.0385)--( 7.1900,-1.1333);
\draw[thick,black]( 7.1900,-1.1333)--( 7.2000,-1.0548);
\draw[thick,black]( 7.2000,-1.0548)--( 7.2100,-1.0957);
\draw[thick,black]( 7.2100,-1.0957)--( 7.2200,-1.2122);
\draw[thick,black]( 7.2200,-1.2122)--( 7.2300,-0.9885);
\draw[thick,black]( 7.2300,-0.9885)--( 7.2400,-1.2131);
\draw[thick,black]( 7.2400,-1.2131)--( 7.2500,-1.3279);
\draw[thick,black]( 7.2500,-1.3279)--( 7.2600,-1.5587);
\draw[thick,black]( 7.2600,-1.5587)--( 7.2700,-1.5597);
\draw[thick,black]( 7.2700,-1.5597)--( 7.2800,-1.3803);
\draw[thick,black]( 7.2800,-1.3803)--( 7.2900,-1.4420);
\draw[thick,black]( 7.2900,-1.4420)--( 7.3000,-1.4454);
\draw[thick,black]( 7.3000,-1.4454)--( 7.3100,-1.2653);
\draw[thick,black]( 7.3100,-1.2653)--( 7.3200,-1.2845);
\draw[thick,black]( 7.3200,-1.2845)--( 7.3300,-1.2697);
\draw[thick,black]( 7.3300,-1.2697)--( 7.3400,-1.1096);
\draw[thick,black]( 7.3400,-1.1096)--( 7.3500,-1.2418);
\draw[thick,black]( 7.3500,-1.2418)--( 7.3600,-1.2874);
\draw[thick,black]( 7.3600,-1.2874)--( 7.3700,-1.1489);
\draw[thick,black]( 7.3700,-1.1489)--( 7.3800,-1.1349);
\draw[thick,black]( 7.3800,-1.1349)--( 7.3900,-1.0388);
\draw[thick,black]( 7.3900,-1.0388)--( 7.4000,-0.8970);
\draw[thick,black]( 7.4000,-0.8970)--( 7.4100,-1.0154);
\draw[thick,black]( 7.4100,-1.0154)--( 7.4200,-0.9746);
\draw[thick,black]( 7.4200,-0.9746)--( 7.4300,-0.8217);
\draw[thick,black]( 7.4300,-0.8217)--( 7.4400,-0.8461);
\draw[thick,black]( 7.4400,-0.8461)--( 7.4500,-0.8905);
\draw[thick,black]( 7.4500,-0.8905)--( 7.4600,-1.0612);
\draw[thick,black]( 7.4600,-1.0612)--( 7.4700,-1.2267);
\draw[thick,black]( 7.4700,-1.2267)--( 7.4800,-1.1759);
\draw[thick,black]( 7.4800,-1.1759)--( 7.4900,-1.1923);
\draw[thick,black]( 7.4900,-1.1923)--( 7.5000,-1.2083);
\draw[thick,black]( 7.5000,-1.2083)--( 7.5100,-1.3705);
\draw[thick,black]( 7.5100,-1.3705)--( 7.5200,-1.5449);
\draw[thick,black]( 7.5200,-1.5449)--( 7.5300,-1.4515);
\draw[thick,black]( 7.5300,-1.4515)--( 7.5400,-1.5139);
\draw[thick,black]( 7.5400,-1.5139)--( 7.5500,-1.6540);
\draw[thick,black]( 7.5500,-1.6540)--( 7.5600,-1.8540);
\draw[thick,black]( 7.5600,-1.8540)--( 7.5700,-2.0837);
\draw[thick,black]( 7.5700,-2.0837)--( 7.5800,-2.0825);
\draw[thick,black]( 7.5800,-2.0825)--( 7.5900,-1.8951);
\draw[thick,black]( 7.5900,-1.8951)--( 7.6000,-1.8111);
\draw[thick,black]( 7.6000,-1.8111)--( 7.6100,-1.6355);
\draw[thick,black]( 7.6100,-1.6355)--( 7.6200,-1.5685);
\draw[thick,black]( 7.6200,-1.5685)--( 7.6300,-1.5794);
\draw[thick,black]( 7.6300,-1.5794)--( 7.6400,-1.6017);
\draw[thick,black]( 7.6400,-1.6017)--( 7.6500,-1.6857);
\draw[thick,black]( 7.6500,-1.6857)--( 7.6600,-1.8806);
\draw[thick,black]( 7.6600,-1.8806)--( 7.6700,-1.7220);
\draw[thick,black]( 7.6700,-1.7220)--( 7.6800,-1.8256);
\draw[thick,black]( 7.6800,-1.8256)--( 7.6900,-1.9497);
\draw[thick,black]( 7.6900,-1.9497)--( 7.7000,-2.1918);
\draw[thick,black]( 7.7000,-2.1918)--( 7.7100,-2.3166);
\draw[thick,black]( 7.7100,-2.3166)--( 7.7200,-2.1936);
\draw[thick,black]( 7.7200,-2.1936)--( 7.7300,-2.1828);
\draw[thick,black]( 7.7300,-2.1828)--( 7.7400,-2.1813);
\draw[thick,black]( 7.7400,-2.1813)--( 7.7500,-2.3134);
\draw[thick,black]( 7.7500,-2.3134)--( 7.7600,-2.3316);
\draw[thick,black]( 7.7600,-2.3316)--( 7.7700,-2.2167);
\draw[thick,black]( 7.7700,-2.2167)--( 7.7800,-2.2779);
\draw[thick,black]( 7.7800,-2.2779)--( 7.7900,-2.0573);
\draw[thick,black]( 7.7900,-2.0573)--( 7.8000,-2.1709);
\draw[thick,black]( 7.8000,-2.1709)--( 7.8100,-2.1599);
\draw[thick,black]( 7.8100,-2.1599)--( 7.8200,-2.3641);
\draw[thick,black]( 7.8200,-2.3641)--( 7.8300,-2.3364);
\draw[thick,black]( 7.8300,-2.3364)--( 7.8400,-2.2849);
\draw[thick,black]( 7.8400,-2.2849)--( 7.8500,-2.0760);
\draw[thick,black]( 7.8500,-2.0760)--( 7.8600,-2.0410);
\draw[thick,black]( 7.8600,-2.0410)--( 7.8700,-2.1520);
\draw[thick,black]( 7.8700,-2.1520)--( 7.8800,-2.0472);
\draw[thick,black]( 7.8800,-2.0472)--( 7.8900,-2.2584);
\draw[thick,black]( 7.8900,-2.2584)--( 7.9000,-2.3034);
\draw[thick,black]( 7.9000,-2.3034)--( 7.9100,-2.5236);
\draw[thick,black]( 7.9100,-2.5236)--( 7.9200,-2.3087);
\draw[thick,black]( 7.9200,-2.3087)--( 7.9300,-2.3124);
\draw[thick,black]( 7.9300,-2.3124)--( 7.9400,-2.2940);
\draw[thick,black]( 7.9400,-2.2940)--( 7.9500,-2.3057);
\draw[thick,black]( 7.9500,-2.3057)--( 7.9600,-2.4267);
\draw[thick,black]( 7.9600,-2.4267)--( 7.9700,-2.2350);
\draw[thick,black]( 7.9700,-2.2350)--( 7.9800,-2.3669);
\draw[thick,black]( 7.9800,-2.3669)--( 7.9900,-2.1386);
\draw[thick,black]( 7.9900,-2.1386)--( 8.0000,-2.1102);
\draw[thick,black]( 8.0000,-2.1102)--( 8.0100,-2.2089);
\draw[thick,black]( 8.0100,-2.2089)--( 8.0200,-2.3679);
\draw[thick,black]( 8.0200,-2.3679)--( 8.0300,-2.5910);
\draw[thick,black]( 8.0300,-2.5910)--( 8.0400,-2.5865);
\draw[thick,black]( 8.0400,-2.5865)--( 8.0500,-2.5496);
\draw[thick,black]( 8.0500,-2.5496)--( 8.0600,-2.3854);
\draw[thick,black]( 8.0600,-2.3854)--( 8.0700,-2.6121);
\draw[thick,black]( 8.0700,-2.6121)--( 8.0800,-2.4684);
\draw[thick,black]( 8.0800,-2.4684)--( 8.0900,-2.3251);
\draw[thick,black]( 8.0900,-2.3251)--( 8.1000,-2.3866);
\draw[thick,black]( 8.1000,-2.3866)--( 8.1100,-2.2664);
\draw[thick,black]( 8.1100,-2.2664)--( 8.1200,-2.1366);
\draw[thick,black]( 8.1200,-2.1366)--( 8.1300,-2.0057);
\draw[thick,black]( 8.1300,-2.0057)--( 8.1400,-2.0517);
\draw[thick,black]( 8.1400,-2.0517)--( 8.1500,-1.9186);
\draw[thick,black]( 8.1500,-1.9186)--( 8.1600,-2.1031);
\draw[thick,black]( 8.1600,-2.1031)--( 8.1700,-1.9605);
\draw[thick,black]( 8.1700,-1.9605)--( 8.1800,-2.2010);
\draw[thick,black]( 8.1800,-2.2010)--( 8.1900,-1.9688);
\draw[thick,black]( 8.1900,-1.9688)--( 8.2000,-2.0418);
\draw[thick,black]( 8.2000,-2.0418)--( 8.2100,-2.1271);
\draw[thick,black]( 8.2100,-2.1271)--( 8.2200,-2.1151);
\draw[thick,black]( 8.2200,-2.1151)--( 8.2300,-2.1500);
\draw[thick,black]( 8.2300,-2.1500)--( 8.2400,-2.0764);
\draw[thick,black]( 8.2400,-2.0764)--( 8.2500,-2.1988);
\draw[thick,black]( 8.2500,-2.1988)--( 8.2600,-2.0917);
\draw[thick,black]( 8.2600,-2.0917)--( 8.2700,-1.9320);
\draw[thick,black]( 8.2700,-1.9320)--( 8.2800,-2.1638);
\draw[thick,black]( 8.2800,-2.1638)--( 8.2900,-2.2826);
\draw[thick,black]( 8.2900,-2.2826)--( 8.3000,-2.3904);
\draw[thick,black]( 8.3000,-2.3904)--( 8.3100,-2.6326);
\draw[thick,black]( 8.3100,-2.6326)--( 8.3200,-2.7138);
\draw[thick,black]( 8.3200,-2.7138)--( 8.3300,-2.7719);
\draw[thick,black]( 8.3300,-2.7719)--( 8.3400,-2.6107);
\draw[thick,black]( 8.3400,-2.6107)--( 8.3500,-2.6576);
\draw[thick,black]( 8.3500,-2.6576)--( 8.3600,-2.8620);
\draw[thick,black]( 8.3600,-2.8620)--( 8.3700,-2.8474);
\draw[thick,black]( 8.3700,-2.8474)--( 8.3800,-2.9798);
\draw[thick,black]( 8.3800,-2.9798)--( 8.3900,-2.8790);
\draw[thick,black]( 8.3900,-2.8790)--( 8.4000,-2.7748);
\draw[thick,black]( 8.4000,-2.7748)--( 8.4100,-2.9251);
\draw[thick,black]( 8.4100,-2.9251)--( 8.4200,-2.9176);
\draw[thick,black]( 8.4200,-2.9176)--( 8.4300,-2.8801);
\draw[thick,black]( 8.4300,-2.8801)--( 8.4400,-2.7463);
\draw[thick,black]( 8.4400,-2.7463)--( 8.4500,-2.6665);
\draw[thick,black]( 8.4500,-2.6665)--( 8.4600,-2.5905);
\draw[thick,black]( 8.4600,-2.5905)--( 8.4700,-2.6054);
\draw[thick,black]( 8.4700,-2.6054)--( 8.4800,-2.5141);
\draw[thick,black]( 8.4800,-2.5141)--( 8.4900,-2.6657);
\draw[thick,black]( 8.4900,-2.6657)--( 8.5000,-2.6439);
\draw[thick,black]( 8.5000,-2.6439)--( 8.5100,-2.4606);
\draw[thick,black]( 8.5100,-2.4606)--( 8.5200,-2.5435);
\draw[thick,black]( 8.5200,-2.5435)--( 8.5300,-2.4563);
\draw[thick,black]( 8.5300,-2.4563)--( 8.5400,-2.2417);
\draw[thick,black]( 8.5400,-2.2417)--( 8.5500,-2.3676);
\draw[thick,black]( 8.5500,-2.3676)--( 8.5600,-2.4927);
\draw[thick,black]( 8.5600,-2.4927)--( 8.5700,-2.4745);
\draw[thick,black]( 8.5700,-2.4745)--( 8.5800,-2.4145);
\draw[thick,black]( 8.5800,-2.4145)--( 8.5900,-2.4400);
\draw[thick,black]( 8.5900,-2.4400)--( 8.6000,-2.4522);
\draw[thick,black]( 8.6000,-2.4522)--( 8.6100,-2.3808);
\draw[thick,black]( 8.6100,-2.3808)--( 8.6200,-2.4682);
\draw[thick,black]( 8.6200,-2.4682)--( 8.6300,-2.5222);
\draw[thick,black]( 8.6300,-2.5222)--( 8.6400,-2.3225);
\draw[thick,black]( 8.6400,-2.3225)--( 8.6500,-2.2593);
\draw[thick,black]( 8.6500,-2.2593)--( 8.6600,-2.0350);
\draw[thick,black]( 8.6600,-2.0350)--( 8.6700,-2.2723);
\draw[thick,black]( 8.6700,-2.2723)--( 8.6800,-2.4754);
\draw[thick,black]( 8.6800,-2.4754)--( 8.6900,-2.5041);
\draw[thick,black]( 8.6900,-2.5041)--( 8.7000,-2.7142);
\draw[thick,black]( 8.7000,-2.7142)--( 8.7100,-2.5870);
\draw[thick,black]( 8.7100,-2.5870)--( 8.7200,-2.5109);
\draw[thick,black]( 8.7200,-2.5109)--( 8.7300,-2.2942);
\draw[thick,black]( 8.7300,-2.2942)--( 8.7400,-2.1880);
\draw[thick,black]( 8.7400,-2.1880)--( 8.7500,-2.3592);
\draw[thick,black]( 8.7500,-2.3592)--( 8.7600,-2.3927);
\draw[thick,black]( 8.7600,-2.3927)--( 8.7700,-2.4480);
\draw[thick,black]( 8.7700,-2.4480)--( 8.7800,-2.4402);
\draw[thick,black]( 8.7800,-2.4402)--( 8.7900,-2.3231);
\draw[thick,black]( 8.7900,-2.3231)--( 8.8000,-2.3986);
\draw[thick,black]( 8.8000,-2.3986)--( 8.8100,-2.4427);
\draw[thick,black]( 8.8100,-2.4427)--( 8.8200,-2.6756);
\draw[thick,black]( 8.8200,-2.6756)--( 8.8300,-2.8148);
\draw[thick,black]( 8.8300,-2.8148)--( 8.8400,-3.0453);
\draw[thick,black]( 8.8400,-3.0453)--( 8.8500,-2.8377);
\draw[thick,black]( 8.8500,-2.8377)--( 8.8600,-2.6212);
\draw[thick,black]( 8.8600,-2.6212)--( 8.8700,-2.4931);
\draw[thick,black]( 8.8700,-2.4931)--( 8.8800,-2.6925);
\draw[thick,black]( 8.8800,-2.6925)--( 8.8900,-2.8879);
\draw[thick,black]( 8.8900,-2.8879)--( 8.9000,-2.7805);
\draw[thick,black]( 8.9000,-2.7805)--( 8.9100,-2.8572);
\draw[thick,black]( 8.9100,-2.8572)--( 8.9200,-3.0718);
\draw[thick,black]( 8.9200,-3.0718)--( 8.9300,-3.1905);
\draw[thick,black]( 8.9300,-3.1905)--( 8.9400,-3.3104);
\draw[thick,black]( 8.9400,-3.3104)--( 8.9500,-3.1028);
\draw[thick,black]( 8.9500,-3.1028)--( 8.9600,-3.2615);
\draw[thick,black]( 8.9600,-3.2615)--( 8.9700,-3.1065);
\draw[thick,black]( 8.9700,-3.1065)--( 8.9800,-2.9874);
\draw[thick,black]( 8.9800,-2.9874)--( 8.9900,-3.1298);
\draw[thick,black]( 8.9900,-3.1298)--( 9.0000,-3.3652);
\draw[thick,black]( 9.0000,-3.3652)--( 9.0100,-3.6052);
\draw[thick,black]( 9.0100,-3.6052)--( 9.0200,-3.4640);
\draw[thick,black]( 9.0200,-3.4640)--( 9.0300,-3.3440);
\draw[thick,black]( 9.0300,-3.3440)--( 9.0400,-3.3786);
\draw[thick,black]( 9.0400,-3.3786)--( 9.0500,-3.5675);
\draw[thick,black]( 9.0500,-3.5675)--( 9.0600,-3.6958);
\draw[thick,black]( 9.0600,-3.6958)--( 9.0700,-3.6653);
\draw[thick,black]( 9.0700,-3.6653)--( 9.0800,-3.8775);
\draw[thick,black]( 9.0800,-3.8775)--( 9.0900,-3.9098);
\draw[thick,black]( 9.0900,-3.9098)--( 9.1000,-3.7915);
\draw[thick,black]( 9.1000,-3.7915)--( 9.1100,-3.6097);
\draw[thick,black]( 9.1100,-3.6097)--( 9.1200,-3.6295);
\draw[thick,black]( 9.1200,-3.6295)--( 9.1300,-3.6012);
\draw[thick,black]( 9.1300,-3.6012)--( 9.1400,-3.8457);
\draw[thick,black]( 9.1400,-3.8457)--( 9.1500,-3.6883);
\draw[thick,black]( 9.1500,-3.6883)--( 9.1600,-3.5907);
\draw[thick,black]( 9.1600,-3.5907)--( 9.1700,-3.4785);
\draw[thick,black]( 9.1700,-3.4785)--( 9.1800,-3.4393);
\draw[thick,black]( 9.1800,-3.4393)--( 9.1900,-3.5839);
\draw[thick,black]( 9.1900,-3.5839)--( 9.2000,-3.6391);
\draw[thick,black]( 9.2000,-3.6391)--( 9.2100,-3.7426);
\draw[thick,black]( 9.2100,-3.7426)--( 9.2200,-3.6158);
\draw[thick,black]( 9.2200,-3.6158)--( 9.2300,-3.7147);
\draw[thick,black]( 9.2300,-3.7147)--( 9.2400,-3.7175);
\draw[thick,black]( 9.2400,-3.7175)--( 9.2500,-3.5891);
\draw[thick,black]( 9.2500,-3.5891)--( 9.2600,-3.5123);
\draw[thick,black]( 9.2600,-3.5123)--( 9.2700,-3.5649);
\draw[thick,black]( 9.2700,-3.5649)--( 9.2800,-3.4990);
\draw[thick,black]( 9.2800,-3.4990)--( 9.2900,-3.2854);
\draw[thick,black]( 9.2900,-3.2854)--( 9.3000,-3.1913);
\draw[thick,black]( 9.3000,-3.1913)--( 9.3100,-3.3169);
\draw[thick,black]( 9.3100,-3.3169)--( 9.3200,-3.0851);
\draw[thick,black]( 9.3200,-3.0851)--( 9.3300,-3.1236);
\draw[thick,black]( 9.3300,-3.1236)--( 9.3400,-3.2748);
\draw[thick,black]( 9.3400,-3.2748)--( 9.3500,-3.4400);
\draw[thick,black]( 9.3500,-3.4400)--( 9.3600,-3.6867);
\draw[thick,black]( 9.3600,-3.6867)--( 9.3700,-3.9252);
\draw[thick,black]( 9.3700,-3.9252)--( 9.3800,-3.8033);
\draw[thick,black]( 9.3800,-3.8033)--( 9.3900,-3.8512);
\draw[thick,black]( 9.3900,-3.8512)--( 9.4000,-3.6339);
\draw[thick,black]( 9.4000,-3.6339)--( 9.4100,-3.8086);
\draw[thick,black]( 9.4100,-3.8086)--( 9.4200,-3.6919);
\draw[thick,black]( 9.4200,-3.6919)--( 9.4300,-3.8076);
\draw[thick,black]( 9.4300,-3.8076)--( 9.4400,-3.6261);
\draw[thick,black]( 9.4400,-3.6261)--( 9.4500,-3.6984);
\draw[thick,black]( 9.4500,-3.6984)--( 9.4600,-3.5588);
\draw[thick,black]( 9.4600,-3.5588)--( 9.4700,-3.3944);
\draw[thick,black]( 9.4700,-3.3944)--( 9.4800,-3.6242);
\draw[thick,black]( 9.4800,-3.6242)--( 9.4900,-3.7420);
\draw[thick,black]( 9.4900,-3.7420)--( 9.5000,-3.6634);
\draw[thick,black]( 9.5000,-3.6634)--( 9.5100,-3.6426);
\draw[thick,black]( 9.5100,-3.6426)--( 9.5200,-3.5894);
\draw[thick,black]( 9.5200,-3.5894)--( 9.5300,-3.3956);
\draw[thick,black]( 9.5300,-3.3956)--( 9.5400,-3.3697);
\draw[thick,black]( 9.5400,-3.3697)--( 9.5500,-3.6040);
\draw[thick,black]( 9.5500,-3.6040)--( 9.5600,-3.6659);
\draw[thick,black]( 9.5600,-3.6659)--( 9.5700,-3.4933);
\draw[thick,black]( 9.5700,-3.4933)--( 9.5800,-3.7022);
\draw[thick,black]( 9.5800,-3.7022)--( 9.5900,-3.6449);
\draw[thick,black]( 9.5900,-3.6449)--( 9.6000,-3.5410);
\draw[thick,black]( 9.6000,-3.5410)--( 9.6100,-3.5074);
\draw[thick,black]( 9.6100,-3.5074)--( 9.6200,-3.5785);
\draw[thick,black]( 9.6200,-3.5785)--( 9.6300,-3.7766);
\draw[thick,black]( 9.6300,-3.7766)--( 9.6400,-3.6020);
\draw[thick,black]( 9.6400,-3.6020)--( 9.6500,-3.5073);
\draw[thick,black]( 9.6500,-3.5073)--( 9.6600,-3.4096);
\draw[thick,black]( 9.6600,-3.4096)--( 9.6700,-3.5933);
\draw[thick,black]( 9.6700,-3.5933)--( 9.6800,-3.7407);
\draw[thick,black]( 9.6800,-3.7407)--( 9.6900,-3.9509);
\draw[thick,black]( 9.6900,-3.9509)--( 9.7000,-3.7206);
\draw[thick,black]( 9.7000,-3.7206)--( 9.7100,-3.5375);
\draw[thick,black]( 9.7100,-3.5375)--( 9.7200,-3.4837);
\draw[thick,black]( 9.7200,-3.4837)--( 9.7300,-3.6734);
\draw[thick,black]( 9.7300,-3.6734)--( 9.7400,-3.6208);
\draw[thick,black]( 9.7400,-3.6208)--( 9.7500,-3.6103);
\draw[thick,black]( 9.7500,-3.6103)--( 9.7600,-3.7739);
\draw[thick,black]( 9.7600,-3.7739)--( 9.7700,-4.0205);
\draw[thick,black]( 9.7700,-4.0205)--( 9.7800,-4.0112);
\draw[thick,black]( 9.7800,-4.0112)--( 9.7900,-4.0446);
\draw[thick,black]( 9.7900,-4.0446)--( 9.8000,-4.1815);
\draw[thick,black]( 9.8000,-4.1815)--( 9.8100,-4.1028);
\draw[thick,black]( 9.8100,-4.1028)--( 9.8200,-4.1713);
\draw[thick,black]( 9.8200,-4.1713)--( 9.8300,-4.3731);
\draw[thick,black]( 9.8300,-4.3731)--( 9.8400,-4.3998);
\draw[thick,black]( 9.8400,-4.3998)--( 9.8500,-4.3447);
\draw[thick,black]( 9.8500,-4.3447)--( 9.8600,-4.1962);
\draw[thick,black]( 9.8600,-4.1962)--( 9.8700,-4.2899);
\draw[thick,black]( 9.8700,-4.2899)--( 9.8800,-4.3870);
\draw[thick,black]( 9.8800,-4.3870)--( 9.8900,-4.5385);
\draw[thick,black]( 9.8900,-4.5385)--( 9.9000,-4.3168);
\draw[thick,black]( 9.9000,-4.3168)--( 9.9100,-4.3751);
\draw[thick,black]( 9.9100,-4.3751)--( 9.9200,-4.4526);
\draw[thick,black]( 9.9200,-4.4526)--( 9.9300,-4.5327);
\draw[thick,black]( 9.9300,-4.5327)--( 9.9400,-4.4837);
\draw[thick,black]( 9.9400,-4.4837)--( 9.9500,-4.5753);
\draw[thick,black]( 9.9500,-4.5753)--( 9.9600,-4.5462);
\draw[thick,black]( 9.9600,-4.5462)--( 9.9700,-4.4753);
\draw[thick,black]( 9.9700,-4.4753)--( 9.9800,-4.6140);
\draw[thick,black]( 9.9800,-4.6140)--( 9.9900,-4.7037);
\draw[thick,black]( 9.9900,-4.7037)--(10.0000,-4.8482);
\end{tikzpicture}
